Bounded Model Checking for Probabilistic Programs

In this paper we investigate the applicability of standard model checking approaches to verifying properties in probabilistic programming. As the operational model for a standard probabilistic program is a potentially infinite parametric Markov decision process, no direct adaption of existing techniques is possible. Therefore, we propose an on-the-fly approach where the operational model is successively created and verified via a step-wise execution of the program. This approach enables to take key features of many probabilistic programs into account: nondeterminism and conditioning. We discuss the restrictions and demonstrate the scalability on several benchmarks.

==> pics/better_operational_example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,semithick,minimum size=.5cm]
\tikzstyle{every state}=[draw=none]
%  \draw[white, use as bounding box] (-6.6,-6.3) rectangle (3.4,0.3);
   \node [] (init) at (0,0) {$\langle P,\,\sigma_I \rangle$};  
    \node [] (s1) [on grid, below=1.1 cm of init] {$\langle P_1;P,\,\sigma_I\rangle$};   
    \node [] (s11) [on grid, left=4 cm of s1] {$\langle P_3;\,P,\,\sigma_I\rangle$};   
    \node [] (s12) [on grid, right=4 cm of s1] {$\langle P_4;\,P,\,\sigma_I\rangle$};   
	\node [] (s111) [on grid, below=1.1 cm of s11] {$\langle \term;\,P,\,\sigma_I[x/1]\rangle$};   
    \node [] (s121) [on grid, below=1.1 cm of s12] {$\langle \term;\,P,\,\sigma_I[c/1]\rangle$};   
    \node [] (s1111) [on grid, below=1.1 cm of s111] {$\langle P,\,\sigma_I[x/1]\rangle$};   
    \node [] (s1211) [on grid, below=1.1 cm of s121] {$\langle P,\,\sigma_I[c/1]\rangle$};   
    \node [] (s1211b) [on grid, below=1.1 cm of s1211] {$\langle \term;\,P_2,\,\sigma_I[c/1]\rangle$};   
    \node [] (s1211bb) [on grid, below=1.1 cm of s1211b] {$\langle P_2,\,\sigma_I[c/1]\rangle$}; 
%    \node [label={[yshift=-0.3cm] 170:\large\boxed{$1$}}] (s12111) [on grid, below=1.1 cm of s1211] {$\langle \term,\,\sigma_I[c/1]\rangle$};
    \node [] (s11111) [on grid, left=4 cm of s1111] {$\langle P_3;P,\,\sigma_I[x/1]\rangle$};   
    \node [] (s11112) [on grid, right=4 cm of s1111] {$\langle P_4;P,\,\sigma_I[x/1]\rangle$};   
    \node [] (s111111) [on grid, below=1.1 cm of s11111] {$\langle \term;P,\,\sigma_I[x/2]\rangle$};   
    \node [] (s111121) [on grid, below=1.1 cm of s11112] {$\langle \term;P,\,\sigma_I[x/1,c/1]\rangle$};   
    \node [] (s1111111) [on grid, below=1.1 cm of s111111] {$\langle P,\,\sigma_I[x/2]\rangle$};   
    \node [] (s1111211) [on grid, below=1.1 cm of s111121] {$\langle P,\,\sigma_I[x/1,c/1]\rangle$};
    \node [] (s1111211b) [on grid, below=1.1 cm of s1111211] {$\langle \term;\,P_2,\,\sigma_I[x/1,c/1]\rangle$};
    \node [] (s1111211bb) [on grid, below=1.1 cm of s1111211b] {$\langle P_2,\,\sigma_I[x/1,c/1]\rangle$};
    %\node [] (s1111211bbb) [on grid, below=1.1 cm of s1111211bb] {$\langle \term;\, P_2,\,\sigma_I[x/1,c/1]\rangle$};
    \node [label={[yshift=-0.5cm] 170:\large\boxed{$1$}}] (s11112111) [on grid, below=1.1 cm of s1111211bb] {$\langle \term,\,\sigma_I[x/1,c/1]\rangle$};
%   
%    \node [label={[yshift=0.0cm] 170:\large\boxed{$1$}}] (s11112111) [on grid, below=1.1 cm of s1111211] {$\langle \term,\,\sigma_I[x/1,c/1]\rangle$};
     
    

  \node [] (undesired) [on grid, below=1.1 cm of s1211bb] {$\undesired$};  
  \node [] (sink) [on grid, below=2.2 cm of undesired] {$\sink$};  
  \node [] (dots) [on grid, below=.5 cm of s1111111] {$\bf\vdots$};  
	
\path
      (init) edge [] node [left, near start] {} (s1)
      (s1) edge [] node [above, near start] {\scriptsize{$\frac{1}{2}$}} (s11)
      (s1) edge [] node [above, near start] {\scriptsize{$\frac{1}{2}$}} (s12)
      (s11) edge [] (s111)
      (s12) edge [] (s121)
      (s111) edge [] (s1111)
      (s121) edge [] (s1211)
%      (s1211) edge [] (s12111)
      (s1211) edge [] (s1211b)
      (s1211b) edge [] (s1211bb)
      (s1211bb) edge [] (undesired)
      (s1111) edge [] node [above, near start] {\scriptsize{$\frac{1}{2}$}} (s11111)
      (s1111) edge [] node [above, near start] {\scriptsize{$\frac{1}{2}$}} (s11112)
      (s11111) edge [] node [right, near start] {} (s111111)	
      (s11112) edge [] node [right, near start] {} (s111121)	
      (s111111) edge [] node [right, near start] {} (s1111111)	
      (s111121) edge [] node [right, near start] {} (s1111211)	
      (s1111211) edge [] node [right, near start] {} (s1111211b)
      (s1111211b) edge [] node [right, near start] {} (s1111211bb)	
      (s1111211bb) edge [] node [right, near start] {} (s11112111)
      (s11112111) edge [] node [right, near start] {} (sink)	
%      (s11112111) edge [] node [right, near start] {} (undesired)	
      (undesired) edge [] (sink)
      (sink) edge [loop right] (sink)
;
\end{tikzpicture}


==> resources/algo-ex.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]

%\draw[help lines] (-2,-7) grid (22,7);

\draw [orange0,line width=5pt] (0,0) circle (37pt);

\node[state,initial,align=center]	at (0,0)		(0)	[label={[label distance=0.4cm]below:{$\{\}$}}]		{$3,$\\$ \{ \texttt{p} \mapsto 0.5,$\\$ \texttt{s} \mapsto 0 \}$};
\node[state,align=center]			at (3.8,3)		(1)	[label={[label distance=0.4cm]below:{$\{\}$}}]		{$4,$\\$ \{ \texttt{p} \mapsto 0.5,$\\$ \texttt{s} \mapsto 0 \}$};
\node[state,align=center]			at (3.8,-3)		(2)	[label={[label distance=0.4cm]below:{$\{\}$}}]		{$5,$\\$ \{ \texttt{p} \mapsto 0.5,$\\$ \texttt{s} \mapsto 0 \}$};
\node[state,align=center]			at (7.8,3)		(3)	[label={[label distance=0.4cm]below:{$\{s=1\}$}}]	{$6,$\\$ \{ \texttt{p} \mapsto 0.5,$\\$ \texttt{s} \mapsto 1 \}$};
\node[state,align=center]			at (11.8,-3)	(4)	[label={[label distance=0.4cm]below:{$\{\}$}}]		{$6,$\\$ \{ \texttt{p} \mapsto 0.5,$\\$ \texttt{s} \mapsto 0 \}$};
\node[state,align=center]			at (15.5,5)		(5)	[label={[label distance=0.4cm]below:{$\{s=1\}$}}]	{$7,$\\$ \{ \texttt{p} \mapsto 0.5,$\\$ \texttt{s} \mapsto 1 \}$};
\node[state,align=center]			at (16,1)		(6)	[label={[label distance=0.4cm]below:{$\{s=1\}$}}]	{$8,$\\$ \{ \texttt{p} \mapsto 0.5,$\\$ \texttt{s} \mapsto 1 \}$};
\node[state,align=center]			at (20.2,-1)	(7)	[label={[label distance=0.4cm]below:{$\{\}$}}]		{$7,$\\$ \{ \texttt{p} \mapsto 0.5,$\\$ \texttt{s} \mapsto 0 \}$};
\node[state,align=center]			at (19.5,-5)	(8)	[label={[label distance=0.4cm]below:{$\{\}$}}]		{$8,$\\$ \{ \texttt{p} \mapsto 0.5,$\\$ \texttt{s} \mapsto 0 \}$};


\draw [orange1,line width=5pt] (3.8,3) circle (37pt);

\draw [orange1,line width=5pt] (3.8,-3) circle (37pt);
\draw [orange2,line width=5pt] (3.8,-3) circle (42pt);

\draw [orange2,line width=5pt] (7.8,3) circle (37pt);
\draw [orange3,line width=5pt] (7.8,3) circle (42pt);

\draw [orange3,line width=5pt] (11.8,-3) circle (37pt);
\draw [orange4,line width=5pt] (11.8,-3) circle (42pt);

\draw [orange4,line width=5pt] (15.5,5) circle (37pt);
\draw [orange5,line width=5pt] (15.5,5) circle (42pt);

\draw [orange4,line width=5pt] (16,1) circle (37pt);
\draw [orange5,line width=5pt] (16,1) circle (42pt);

\draw [orange5,line width=5pt] (20.2,-1) circle (37pt);

\draw [orange5,line width=5pt] (19.5,-5) circle (37pt);

\draw [color=blue0,ultra thick,domain=345:360]	plot ({18*cos(\x) - 16}, {18*sin(\x)});
\draw [color=blue0,ultra thick,domain=0:15]		plot ({18*cos(\x) - 16}, {18*sin(\x)});

\draw [color=blue1,ultra thick,domain=342:360]	plot ({18*cos(\x) - 12}, {18*sin(\x)});
\draw [color=blue1,ultra thick,domain=0:18]		plot ({18*cos(\x) - 12}, {18*sin(\x)});

\draw [color=blue2,ultra thick,domain=339:360]	plot ({18*cos(\x) - 8}, {18*sin(\x)});
\draw [color=blue2,ultra thick,domain=0:21]		plot ({18*cos(\x) - 8}, {18*sin(\x)});

\draw [color=blue3,ultra thick,domain=337:360]	plot ({18*cos(\x) - 4}, {18*sin(\x)});
\draw [color=blue3,ultra thick,domain=0:24]		plot ({18*cos(\x) - 4}, {18*sin(\x)});

\draw [color=blue4,ultra thick,domain=334:360]	plot ({18*cos(\x) + 0.5}, {18*sin(\x)});
\draw [color=blue4,ultra thick,domain=0:27]		plot ({18*cos(\x) + 0.5}, {18*sin(\x)});


\path[->]	(0)		edge[above]			node[sloped,pos=0.75]		{$0.5$}		(1);
\path[->]	(0)		edge[above]			node[sloped,pos=0.75]		{$0.5$}		(2);
\path[->]	(3)		edge[above]			node[sloped]				{$0.5$}		(5);
\path[->]	(3)		edge[above]			node[sloped]				{$0.5$}		(6);
\path[->]	(4)		edge[above]			node[sloped]				{$0.5$}		(7);
\path[->]	(4)		edge[above]			node[sloped]				{$0.5$}		(8);
\path[->]	(1)		edge[above]			node[pos=0.6]				{$1$}		(3);
\path[->]	(2)		edge[above]			node						{$1$}		(4);
\end{tikzpicture}


==> resources/dtmc-ex.tex <==
\begin{tabular}{cc}
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
		\node[state,initial]	(0)	[label=above:{$\{\}$}]						{$s_0$};
		\node[state]			(2)	[right=2.5cm of 0,label=right:{$\{a\}$}]	{$s_2$};
		\node[state]			(1)	[above=1.3cm of 2,label=left:{$\{\}$}]		{$s_1$};
		\node[state]			(3)	[below=1.3cm of 2,label=left:{$\{\}$}]		{$s_3$};
		\node[state]			(4)	[right=2cm of 1,label=right:{$\{b\}$}]		{$s_4$};
		\node[state]			(5)	[right=2cm of 3,label=right:{$\{\}$}]		{$s_5$};
		
		\path[->]	(0)		edge				node[above,sloped]	{$0.2$}		(1);
		\path[->]	(0)		edge				node[above]			{$0.7$}		(2);
		\path[->]	(0)		edge				node[above,sloped]	{$0.1$}		(3);
		\path[->]	(1)		edge				node[right]			{$1$}		(2);
		\path[->]	(2)		edge[bend right]	node[left]			{$1$}		(3);
		\path[->]	(3)		edge[bend right]	node[left]			{$0.4$}		(2);
		\path[->]	(3)		edge[bend left]		node[above]			{$0.6$}		(5);
		\path[->]	(4)		edge				node[above]			{$1$}		(1);
		\path[->]	(5)		edge				node[right]			{$0.5$}		(4);
		\path[->]	(5)		edge[bend left]		node[above]			{$0.5$}		(3);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
	\node[state,initial]	(0)	[label=above:{$\{\}$}]							{$s_0$};
	\node[state]			(2)	[right=2.5cm of 0,label=above:{$\{a\}$}]		{$s_2$};
	\node[state]			(3)	[below=1.3cm of 2,label=right:{$\{\}$}]			{$s_3$};
	\node[state]			(*)	[above=1.3cm of 2,label=left:{$\{\ast\}$}]		{$\ast$};
	
	\path[->]	(0)		edge				node[above,sloped]	{$0.2$}		(*);
	\path[->]	(0)		edge				node[above]			{$0.7$}		(2);
	\path[->]	(0)		edge				node[above,sloped]	{$0.1$}		(3);
	\path[->]	(2)		edge[bend right]	node[left]			{$1$}		(3);
	\path[->]	(3)		edge[bend right]	node[left]			{$0.4$}		(2);
	\path[->]	(3)		edge[bend right=40]	node[right]			{$0.6$}		(*);
	\path[->]	(*)		edge[loop right]	node[right]			{$1$}		(*);
	\end{tikzpicture}\\
\end{tabular}

==> resources/dtmc-intro.tex <==
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
	\node[state,initial]	(0)	[]							{$s_0$};
	\node[state]			(2)	[right=2.5cm of 0]			{$s_3$};
	\node[state]			(3)	[below=1.3cm of 2]			{$s_4$};
	\node[state]			(4)	[above=1.3cm of 2]			{$s_2$};
	
	\path[->]	(0)		edge				node[above,sloped]	{$0.2$}		(4);
	\path[->]	(0)		edge				node[above]			{$0.7$}		(2);
	\path[->]	(0)		edge				node[above,sloped]	{$0.1$}		(3);
	\path[->]	(2)		edge[bend right]	node[left]			{$1$}		(3);
	\path[->]	(3)		edge[bend right]	node[left]			{$0.4$}		(2);
	\path[->]	(3)		edge[bend right=40]	node[right]			{$0.6$}		(4);
	\path[->]	(4)		edge[loop right]	node[right]			{$1$}		(4);
	\end{tikzpicture}

==> resources/heuristicapproach.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
	\node[state,initial,fill=white!30!green]	(0)		[label=$\{\}$]							{$s_0$};
	\node[state,fill=white!30!green]			(1)		[above right=1.2cm of 0,label=$\{\}$]	{$s_1$};
	\node[state,fill=white!30!red]				(2)		[below right=1.2cm of 0,label=$\{\}$]	{$s_2$};
	\node[state,fill=white!30!red]				(3)		[above right=1.2cm of 1,label=$\{\}$]	{$s_3$};
	\node[state,fill=white!30!green]			(4)		[below right=1.2cm of 1,label=$\{\}$]	{$s_4$};
	\node 							(d0)	[right=1.6cm of 2]						{};
	\node 							(d1)	[right=1.6cm of 3]						{};
	\node 							(d2)	[right=1.6cm of 4]						{};
	
	\path[->]	(0)		edge[above,sloped]			node	{$0.6$}		(1);
	\path[->]	(0)		edge[above,sloped]			node	{$0.4$}		(2);
	\path[->]	(1)		edge[above,sloped]			node	{$0.1$}		(3);
	\path[->]	(1)		edge[above,sloped]			node	{$0.9$}		(4);
	
	\draw[loosely dotted, thick] (d0) -- (2);
	\draw[loosely dotted, thick] (d1) -- (3);
	\draw[loosely dotted, thick] (d2) -- (4);
\end{tikzpicture}

==> resources/infinitemodel.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]

\node[initial,state,rectangle]		(0)								{$(0, \{ \texttt{x} \mapsto 0\})$};
\node[state,rectangle]				(1)		[right=1cm of 0]		{$(1, \{ \texttt{x} \mapsto 1\})$};
\node[state,rectangle]				(2)		[right=1cm of 1]		{$(2, \{ \texttt{x} \mapsto 1\})$};
\node[state,rectangle]				(3)		[right=1cm of 2]		{$(1, \{ \texttt{x} \mapsto 2\})$};
\node[state,rectangle]				(4)		[right=1cm of 3]		{$(2, \{ \texttt{x} \mapsto 2\})$};
\node[state,rectangle]				(5)		[right=1cm of 4]		{$(1, \{ \texttt{x} \mapsto 3\})$};

\node								(d)		[right=2cm of 5]		{};


\path[->]	(0)		edge[above]			node		{$1$}		(1);
\path[->]	(1)		edge[above]			node		{$1$}		(2);
\path[->]	(2)		edge[above]			node		{$1$}		(3);
\path[->]	(3)		edge[above]			node		{$1$}		(4);
\path[->]	(4)		edge[above]			node		{$1$}		(5);

\draw[loosely dotted, thick] (5) -- (d);

\end{tikzpicture}


==> resources/mdp-ex.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
	\node[state,initial]	(0)	[label=above:{$\{\}$}]						{$s_0$};
	\node[state,initial]	(1)	[below=4cm of 0,label=below:{$\{a\}$}]		{$s_1$};
	\node[state]			(2)	[right=4cm of 0,label=right:{$\{\}$}]		{$s_2$};
	\node[state]			(3)	[right=4cm of 1,label=right:{$\{\}$}]		{$s_3$};
	
	\path[->]	(0)		edge[bend right]	node[left]			{$\alpha_1, 1$}		(1);
	\path[->]	(0)		edge[bend right]	node[above]			{$\alpha_2, 1$}		(2);
	\path[->]	(1)		edge[bend right]	node[left]			{$\alpha_2, 1$}		(0);
	\path[->]	(1)		edge				node[above,sloped]	{$\alpha_1, 0.7$}	(2);
	\path[->]	(1)		edge				node[above]			{$\alpha_1, 0.3$}	(3);
	\path[->]	(2)		edge[loop above]	node[above,sloped]	{$\alpha_2, 1$}		(2);
	\path[->]	(2)		edge[bend right]	node[above]			{$\alpha_1, 0.5$}	(0);
	\path[->]	(2)		edge[bend right]	node[right]			{$\alpha_1, 0.5$}	(3);
	\path[->]	(3)		edge[bend right]	node[right]			{$\alpha_1, 0.9$}	(2);
	\path[->]	(3)		edge[loop below]	node[below]			{$\alpha_1, 0.1$}	(3);
\end{tikzpicture}

==> resources/mostprobable.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
	\node[state,initial]				(0)											{$s_0$};
	\node[state,initial]				(1)		[below=1.2cm of 0]					{$s_1$};
	\node[state]						(2)		[right=1.5cm of 0]					{$s_2$};
	\node[state]						(3)		[right=1.5cm of 1]					{$s_3$};
	\node[state]						(5)		[right=1.5cm of 2]					{$s_5$};
	\node[state]						(4)		[above=1.2cm of 5]					{$s_4$};
	\node[state]						(6)		[right=1.5cm of 3]					{$s_6$};
	\node[state,fill=white!30!green]	(7)		[right=1.5cm of 4]					{$s_7$};
	\node[state,fill=white!30!green]	(8)		[right=1.5cm of 5]					{$s_8$};
	\node[state,fill=white!30!green]	(9)		[right=1.5cm of 6]					{$s_9$};
	
	\node[draw=black, fit= (7) (8) (9), inner sep=0.3cm] {};
	
	\path[->]	(0)		edge[above]					node	{$1$}		(2);
	\path[->]	(1)		edge[above,sloped]			node	{$0.1$}		(2);
	\path[->]	(1)		edge[above]					node	{$0.9$}		(3);
	\path[->]	(2)		edge[above,sloped]			node	{$0.7$}		(4);
	\path[->]	(2)		edge[above]					node	{$0.3$}		(5);
	\path[->]	(3)		edge[above,sloped]			node	{$0.1$}		(5);
	\path[->]	(3)		edge[above]					node	{$0.9$}		(6);
	\path[->]	(4)		edge[above,pos=0.35]		node	{$0.5$}		(7);
	\path[->]	(4)		edge[above,sloped,pos=0.35]	node	{$0.5$}		(8);
	\path[->]	(5)		edge[above,pos=0.35]		node	{$0.1$}		(8);
	\path[->]	(5)		edge[above,sloped,pos=0.35]	node	{$0.9$}		(9);
	\path[->]	(6)		edge[above,pos=0.35]		node	{$0.4$}		(9);
	\path[->]	(6)		edge[above,sloped,pos=0.35]	node	{$0.6$}		(8);
	
\end{tikzpicture}

==> resources/mostprobableheuristic.tex <==
\begin{tabular}{cc}
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
		\node[state]			(4)											{$s_1$};
		\node[state]			(0)		[above left=1.5cm and 2cm of 4]		{$p_0$};
		\node[state]			(1)		[above left=0.1cm and 2cm of 4]		{$p_1$};
		\node[state]			(2)		[below left=0.1cm and 2cm of 4]		{$p_2$};
		\node[state]			(3)		[below left=1.5cm and 2cm of 4]		{$p_3$};
		\node					(d0)	[right of=4]						{};
		\node					(d1)	[left of=0]							{};
		\node					(d2)	[left of=1]							{};
		\node					(d3)	[left of=2]							{};
		\node					(d4)	[left of=3]							{};
		
		\path[->]	(0)		edge[above,sloped]			node	{$0.25$}	(4);
		\path[->]	(1)		edge[above,sloped]			node	{$0.3$}		(4);
		\path[->]	(2)		edge[above,sloped]			node	{$0.3$}		(4);
		\path[->]	(3)		edge[above,sloped]			node	{$0.9$}		(4);
		
		\draw[loosely dotted, thick] (d0) -- (4);
		\draw[loosely dotted, thick] (d1) -- (0);
		\draw[loosely dotted, thick] (d2) -- (1);
		\draw[loosely dotted, thick] (d3) -- (2);
		\draw[loosely dotted, thick] (d4) -- (3);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
		\node[state]			(4)											{$s_2$};
		\node[state]			(0)		[above left=1.5cm and 2cm of 4]		{$q_0$};
		\node[state]			(1)		[below=1.25cm of 0]					{$q_1$};
		\node[state]			(2)		[below left=1.5cm and 2cm of 4]		{$q_2$};
		\node					(d0)	[right of=4]						{};
		\node					(d1)	[left of=0]							{};
		\node					(d2)	[left of=1]							{};
		\node					(d3)	[left of=2]							{};
		
		\path[->]	(0)		edge[above,sloped]			node	{$1$}	(4);
		\path[->]	(1)		edge[above,sloped]			node	{$0.9$}		(4);
		\path[->]	(2)		edge[above,sloped]			node	{$0.2$}		(4);
		
		\draw[loosely dotted, thick] (d0) -- (4);
		\draw[loosely dotted, thick] (d1) -- (0);
		\draw[loosely dotted, thick] (d2) -- (1);
		\draw[loosely dotted, thick] (d3) -- (2);
	\end{tikzpicture}\\
\end{tabular}

==> resources/ninprob.tex <==
\begin{tabular}{cc}
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
		\node[state]			(0)											{$s_1$};
		\node[state]			(1)		[above left=1cm and 1.3cm of 0]		{$p_0$};
		\node[state]			(2)		[below left=1cm and 1.3cm of 0]		{$p_1$};
		\node[state]			(3)		[above left=1cm and 1.3cm of 1]		{$p_2$};
		\node[state]			(4)		[below left=1cm and 1.3cm of 1]		{$p_3$};
		\node[state]			(5)		[below left=1cm and 1.3cm of 2]		{$p_4$};
		\node[state]			(6)		[below left=1cm and 1.3cm of 3]		{$p_5$};
		\node[state]			(7)		[below left=1cm and 1.3cm of 4]		{$p_6$};
		\node					(d0)	[right of=0]						{};
		\node					(d1)	[left of=6]							{};
		\node					(d2)	[left of=7]							{};
		
		\path[->]	(1)		edge[above,sloped]			node	{$0.25$}	(0);
		\path[->]	(2)		edge[above,sloped]			node	{$0.3$}		(0);
		\path[->]	(3)		edge[above,sloped]			node	{$0.3$}		(1);
		\path[->]	(4)		edge[above,sloped]			node	{$0.9$}		(1);
		\path[->]	(4)		edge[above,sloped]			node	{$0.1$}		(2);
		\path[->]	(5)		edge[above,sloped]			node	{$0.5$}		(2);
		\path[->]	(6)		edge[above,sloped]			node	{$0.5$}		(3);
		\path[->]	(6)		edge[above,sloped]			node	{$0.5$}		(4);
		\path[->]	(7)		edge[above,sloped]			node	{$0.5$}		(4);
		\path[->]	(7)		edge[above,sloped]			node	{$0.5$}		(5);
		
		\draw[loosely dotted, thick] (d0) -- (0);
		\draw[loosely dotted, thick] (d1) -- (6);
		\draw[loosely dotted, thick] (d2) -- (7);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
		\node[state]			(0)											{$s_2$};
		\node[state]			(1)		[above left=1cm and 1.3cm of 0]		{$q_0$};
		\node[state]			(2)		[below left=1cm and 1.3cm of 0]		{$q_3$};
		\node[state]			(3)		[left=1.3cm of 1]					{$q_1$};
		\node[state]			(4)		[left=1.3cm of 3]					{$q_2$};
		\node[state,initial]	(5)		[left=1.3cm of 2]					{$q_4$};
		\node					(d0)	[right of=0]						{};
		\node					(d1)	[left of=4]							{};
		
		\path[->]	(1)		edge[above,sloped]			node	{$0.25$}	(0);
		\path[->]	(2)		edge[above,sloped]			node	{$0.9$}		(0);
		\path[->]	(4)		edge[above]					node	{$0.21$}	(3);
		\path[->]	(3)		edge[above]					node	{$0.1$}		(1);
		\path[->]	(5)		edge[above]					node	{$1$}		(2);
		
		\draw[loosely dotted, thick] (d0) -- (0);
		\draw[loosely dotted, thick] (d1) -- (4);
	\end{tikzpicture}\\
\end{tabular}

==> resources/observe-ex.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
	\node[state,rectangle,initial]	(0)													{$(0, \{x \mapsto 0\})$};
	\node[state,rectangle]			(1)	[above right=0.7cm and 2cm of 0]				{$(1, \{x \mapsto 0\})$};
	\node[state,rectangle]			(2)	[below right=0.7cm and 2cm of 0]				{$(2, \{x \mapsto 2\})$};
	\node[state,rectangle]			(4)	[right=2cm of 1]								{$(4, \{x \mapsto 0\})$};
	\node[state,rectangle]			(3)	[above=1cm of 4]								{$(3, \{x \mapsto 0\})$};
	\node[state,rectangle]			(5)	[right=2cm of 2]								{$(5, \{x \mapsto 2\})$};
	\node[state,rectangle]			(7)	[right=3cm of 3]								{$(5, \{x \mapsto 5\})$};
	\node[state,rectangle]			(o)	[right=1.5cm of 5,label=below:{$\{\lightning\}$}]	{$\lightning$};
	\node[state,rectangle]			(b)	[below=4.35cm of 7,label=below:{$\{\bot\}$}]		{$\bot$};
	
	\path[->]	(0)		edge				node[above]			{$0.5$}				(1);
	\path[->]	(0)		edge				node[below]			{$0.5$}				(2);
	\path[->]	(1)		edge				node[above]			{$n_1,1$}			(3);
	\path[->]	(1)		edge				node[above]			{$n_2, 1$}			(4);
	\path[->]	(2)		edge				node[above]			{$1$}				(5);
	\path[->]	(3)		edge				node[above]			{$1$}				(7);
	\path[->]	(4)		edge				node[right]			{$1$}				(5);
	\path[->]	(5)		edge				node[above]			{$1$}				(o);
	\path[->]	(7)		edge				node[right]			{$1$}				(b);
	\path[->]	(o)		edge				node[above]			{$1$}				(b);
	\path[->]	(b)		edge[loop right]	node[right]			{$1$}				(b);
\end{tikzpicture}

==> resources/program-graph.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=4.5cm,initial text={},baseline=(current bounding box.east)]

	\node[state]			(0)										{$0$};
	\node[state]			(1)		[right=2cm of 0]				{$1$};
	\node[state]			(2)		[below right=1cm and 3cm of 1]	{$2$};
	\node[state]			(3)		[below=1.5cm of 2]				{$3$};
	\node[state]			(4)		[below left=1cm and 3cm of 3]	{$4$};
	\node[state]			(5)		[below right=1cm and 3cm of 3]	{$5$};
	\node[state]			(6)		[below left=1cm and 3cm of 5]	{$6$};
	\node[state]			(7)		[below left=1cm and 3cm of 6]	{$7$};
	\node[state]			(8)		[below right=1cm and 3cm of 6]	{$8$};
	\node[state]			(9)		[below left=1cm and 3cm of 8]	{$9$};
	\node[state]			(10)	[left=2cm of 4]					{$10$};
	\node[state]			(-1)	[above right=1cm and 3cm of 2]	{$-1$};
	\node					(i)		[right=2cm of 5]				{};
	
	\path[->]	(0)		edge					node[above]			{\texttt{p := 0.5}}														(1);
	\path[->]	(1)		edge					node[above,sloped]	{\texttt{success := 0}}													(2);
	\path[->]	(2)		edge					node[above,sloped]	{$\neg$\texttt{success }$ = 0$}											(-1);
	\path[->]	(2)		edge					node[right]			{\texttt{success }$ = 0$}												(3);
	\path[->]	(3)		edge					node[above,sloped]	{$\Lbag \texttt{p} \Rbag$}												(4);
	\path[->]	(3)		edge					node[above,sloped]	{$\Lbag \texttt{1-p} \Rbag$}											(5);
	\path[->]	(4)		edge					node[above,sloped]	{\texttt{success := 1}}													(6);
	\path[->]	(5)		edge					node[above,sloped]	{\texttt{success := 0}}													(6);
	\path[->]	(6)		edge					node[above,sloped]	{$\Lbag 0.5 \Rbag$}														(7);
	\path[->]	(6)		edge					node[above,sloped]	{$\Lbag 0.5 \Rbag$}														(8);
	\path[->]	(7)		edge					node[above,sloped]	{\texttt{p := p + 0.01}}												(9);
	\path[->]	(8)		edge					node[above,sloped]	{\texttt{p := p - 0.01}}												(9);
	\draw[->] 	(9) 	-| 						node[below,pos=0.2]	{$\neg($\texttt{p }$ < 0\ |\ \texttt{p } > 1)$}	($(5.east)+(2,0)$)	|-	(2);
	\draw[->] 	(9) 	-| 						node[below,pos=0.2]	{\texttt{p }$ < 0\ |\ \texttt{p } > 1$}									(10);
	\draw[->] 	(10) 	|- 						node[below,pos=0.8]	{\texttt{p := 0.5}}														(2);
\end{tikzpicture}

==> resources/program-mdp.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]

\node[state,rectangle,fill=whiteorange]				(0)											{$(3, \{ \texttt{a} \mapsto 0.5, \texttt{s} \mapsto 0 \})$};

\node[state,rectangle,fill=whiteorange]				(1)		[below left=1.5cm and 1cm of 0]		{$(4, \{ \texttt{a} \mapsto 0.5, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=whiteorange]				(2)		[below right=1.5cm and 1cm of 0]	{$(5, \{ \texttt{a} \mapsto 0.5, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=white!50!green]			(3)		[below=1.5cm of 1]					{$(6, \{ \texttt{a} \mapsto 0.5, \texttt{s} \mapsto 1 \})$};
\node[state,rectangle,fill=whiteorange]				(4)		[below=1.5cm of 2]					{$(6, \{ \texttt{a} \mapsto 0.5, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=white!50!green]			(5)		[below left=1.5cm and -1cm of 3]	{$(7, \{ \texttt{a} \mapsto 0.5, \texttt{s} \mapsto 1 \})$};
\node[state,rectangle,fill=white!50!green]			(6)		[below right=1.5cm and -1.4cm of 3]	{$(8, \{ \texttt{a} \mapsto 0.5, \texttt{s} \mapsto 1 \})$};
\node[state,rectangle,fill=whiteorange]				(7)		[below left=1.5cm and -1.4cm of 4]	{$(7, \{ \texttt{a} \mapsto 0.5, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=whiteorange]				(8)		[below right=1.5cm and -1cm of 4]	{$(8, \{ \texttt{a} \mapsto 0.5, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=white!50!green]			(9)		[below=1.5cm of 5]					{$(9, \{ \texttt{a} \mapsto 0.51, \texttt{s} \mapsto 1 \})$};
\node[state,rectangle,fill=white!50!green]			(10)	[below=1.5cm of 6]					{$(9, \{ \texttt{a} \mapsto 0.49, \texttt{s} \mapsto 1 \})$};
\node[state,rectangle,fill=whiteorange]				(11)	[below=1.5cm of 7]					{$(9, \{ \texttt{a} \mapsto 0.51, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=whiteorange]				(12)	[below=1.5cm of 8]					{$(9, \{ \texttt{a} \mapsto 0.49, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=white!50!green]			(13)	[below=1.5cm of 9]					{$(2, \{ \texttt{a} \mapsto 0.51, \texttt{s} \mapsto 1 \})$};
\node[state,rectangle,fill=white!50!green]			(14)	[below=1.5cm of 10]					{$(2, \{ \texttt{a} \mapsto 0.49, \texttt{s} \mapsto 1 \})$};
\node[state,rectangle,fill=whiteorange]				(15)	[below=1.5cm of 11]					{$(2, \{ \texttt{a} \mapsto 0.51, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=whiteorange]				(16)	[below=1.5cm of 12]					{$(2, \{ \texttt{a} \mapsto 0.49, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=white!50!green]			(17)	[below=1.5cm of 13]					{$(-1, \{ \texttt{a} \mapsto 0.51, \texttt{s} \mapsto 1 \})$};
\node[state,rectangle,fill=white!50!green]			(18)	[below=1.5cm of 14]					{$(-1, \{ \texttt{a} \mapsto 0.49, \texttt{s} \mapsto 1 \})$};
\node[state,rectangle,fill=whiteorange]				(19)	[below=1.5cm of 15]					{$(3, \{ \texttt{a} \mapsto 0.51, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=whiteorange]				(20)	[below=1.5cm of 16]					{$(3, \{ \texttt{a} \mapsto 0.49, \texttt{s} \mapsto 0 \})$};
\node[state,rectangle,fill=white!50!green]			(b)		[below right=1.5cm and 0cm of 17]	{$\bot$};

\node												(d0)	[above=2cm of 0]					{};
\node												(d19)	[below=2cm of 19]					{};
\node												(d20)	[below=2cm of 20]					{};


\path[->]	(0)		edge[above]			node[sloped]		{$0.5$}		(1);
\path[->]	(0)		edge[above]			node[sloped]		{$0.5$}		(2);
\path[->]	(3)		edge[above]			node[sloped]		{$0.5$}		(5);
\path[->]	(3)		edge[above]			node[sloped]		{$0.5$}		(6);
\path[->]	(4)		edge[above]			node[sloped]		{$0.5$}		(7);
\path[->]	(4)		edge[above]			node[sloped]		{$0.5$}		(8);
\path[->]	(1)		edge[right]			node				{$1$}		(3);
\path[->]	(2)		edge[right]			node				{$1$}		(4);
\path[->]	(5)		edge[right]			node				{$1$}		(9);
\path[->]	(6)		edge[right]			node				{$1$}		(10);
\path[->]	(7)		edge[right]			node				{$1$}		(11);
\path[->]	(8)		edge[right]			node				{$1$}		(12);
\path[->]	(9)		edge[right]			node				{$1$}		(13);
\path[->]	(10)	edge[right]			node				{$1$}		(14);
\path[->]	(11)	edge[right]			node				{$1$}		(15);
\path[->]	(12)	edge[right]			node				{$1$}		(16);
\path[->]	(13)	edge[right]			node				{$1$}		(17);
\path[->]	(14)	edge[right]			node				{$1$}		(18);
\path[->]	(15)	edge[right]			node				{$1$}		(19);
\path[->]	(16)	edge[right]			node				{$1$}		(20);
\path[->]	(17)	edge[above]			node[sloped]		{$1$}		(b);
\path[->]	(18)	edge[above]			node[sloped]		{$1$}		(b);
\path[->]	(b)		edge[loop below]	node				{$1$}		(b);

\draw[loosely dotted, thick] (0) -- (d0);
\draw[loosely dotted, thick] (19) -- (d19);
\draw[loosely dotted, thick] (20) -- (d20);

\end{tikzpicture}


==> resources/sat-ex.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
	\node[state,initial]	(0)	[label=below:{$\{a\}$}]						{$s_0$};
	\node[state]			(1)	[right=3cm of 0,label=below:{$\{b\}$}]		{$s_1$};
	
	\path[->]	(0)		edge[loop above]		node				{$0.5$}		(1);
	\path[->]	(0)		edge					node[above]			{$0.5$}		(1);
	\path[->]	(1)		edge[loop above]		node				{$1$}		(1);
\end{tikzpicture}

==> resources/satinclusion.tex <==
\begin{tabular}{cc}
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
		\node[state,initial]	(0)	[label=below:{$\{\}$}]							{$s_0$};
		\node[state]			(1)	[right=2cm of 0,label=below:{$\{\ast\}$}]		{$\ast$};
		
		\path[->]	(0)		edge[above]			node	{$1$}		(1);
		\path[->]	(1)		edge[loop, above]	node	{$1$}		(1);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
		\node[state,initial]	(0)	[label=below:{$\{\}$}]						{$s_0$};
		\node[state]			(1)	[right=2cm of 0,label=below:{$\{a\}$}]		{$s_1$};
		
		\path[->]	(0)		edge[above]			node	{$1$}		(1);
		\path[->]	(1)		edge[loop, above]	node	{$1$}		(1);
	\end{tikzpicture}\\
\end{tabular}

==> resources/sched-ex.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
	\node[state,initial]	(0)	[label=above:{$\{\}$}]						{$s_0$};
	\node[state,initial]	(1)	[below=4cm of 0,label=below:{$\{a\}$}]		{$s_1$};
	\node[state]			(2)	[right=4cm of 0,label=right:{$\{\}$}]		{$s_2$};
	\node[state]			(3)	[right=4cm of 1,label=right:{$\{\}$}]		{$s_3$};
	
	\path[->]	(0)		edge				node[left]			{$1$}		(1);
	\path[->]	(1)		edge				node[above,sloped]	{$0.7$}		(2);
	\path[->]	(1)		edge				node[above]			{$0.3$}		(3);
	\path[->]	(2)		edge				node[above]			{$0.5$}		(0);
	\path[->]	(2)		edge[bend right]	node[right]			{$0.5$}		(3);
	\path[->]	(3)		edge[bend right]	node[right]			{$0.9$}		(2);
	\path[->]	(3)		edge[loop below]	node[below]			{$0.1$}		(3);
\end{tikzpicture}

==> resources/stateexplosionmodel.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
	\node[state,initial,fill=white!90!green]	(0)		[label=below:{$\{k=0\}$}]							{$s_0$};
	\node[state,fill=white!70!green]			(1)		[right=2.8cm of 0,label=below:{$\{k=1\}$}]	{$s_1$};
	\node[state,fill=white!50!green]			(2)		[right=2.8cm of 1,label=below:{$\{k=2\}$}]	{$s_2$};
	\node[state,fill=white!30!green]			(3)		[right=2.8cm of 2,label=below:{$\{k=3\}$}]	{$s_3$};
	\node[state,fill=white!70!green]			(4)		[below=1cm of 1,label=below:{$\{k=1\}$}]			{$s_4$};
	\node[state,fill=white!50!green]			(5)		[right=2.8cm of 4,label=below:{$\{k=2\}$}]			{$s_5$};
	\node[state,fill=white!70!green]			(6)		[below=3cm of 5,label=below:{$\{k=1\}$}]			{$s_6$};
	\node[state,fill=white!30!green]			(7)		[right=2.8cm of 5,label=below:{$\{k=3\}$}]			{$s_7$};
	\node[state,fill=white!50!green]			(8)		[below=1cm of 7,label=below:{$\{k=2\}$}]			{$s_8$};
	\node[state,fill=white!50!green]			(9)		[right=2.8cm of 6,label=below:{$\{k=2\}$}]			{$s_9$};
	\node[state,fill=white!70!green]			(10)	[below=1cm of 9,label=below:{$\{k=1\}$}]			{$s_{10}$};
	
	\node 										(d0)	[right=1.2cm of 3]							{};
	\node 										(d1)	[right=1.2cm of 7]							{};
	\node 										(d2)	[right=1.2cm of 8]							{};
	\node 										(d3)	[right=1.2cm of 9]							{};
	\node 										(d4)	[right=1.2cm of 10]							{};
		
	\path[->]	(0)		edge[above]						node	{$0.5$}			(1);
	\path[->]	(1)		edge[above]						node	{$0.99$}		(2);
	\path[->]	(2)		edge[above]						node	{$0.99$}		(3);
	\path[->]	(1)		edge[above,bend right=30,pos=0.3]	node	{$0.01$}		(0);
	\path[->]	(2)		edge[above,bend right=35]		node	{$0.01$}		(0);
	\path[->]	(3)		edge[above,bend right=40]		node	{$0.01$}		(0);
	\path[->]	(0)		edge[above,sloped]				node	{$0.5$}			(4);
	\path[->]	(4)		edge[above]						node	{$0.5$}			(5);
	\path[->]	(4)		edge[above,sloped]				node	{$0.5$}			(6);
	\path[->]	(5)		edge[above]						node	{$0.5$}			(7);
	\path[->]	(5)		edge[above,sloped]				node	{$0.5$}			(8);
	\path[->]	(6)		edge[above]						node	{$0.5$}			(9);
	\path[->]	(6)		edge[above,sloped]				node	{$0.5$}			(10);
	
	\draw[loosely dotted, thick] (d0) -- (3);
	\draw[loosely dotted, thick] (d1) -- (7);
	\draw[loosely dotted, thick] (d2) -- (8);
	\draw[loosely dotted, thick] (d3) -- (9);
	\draw[loosely dotted, thick] (d4) -- (10);
\end{tikzpicture}

==> resources/storm.tex <==
\begin{tikzpicture}
	\begin{umlcomponent}{StoRM}
		\umlbasiccomponent{Logic}
		\umlbasiccomponent[y=-2.25]{Modelchecker}
		\umlbasiccomponent[y=-4.5]{Models}
		\umlbasiccomponent[y=-6.75]{Expressions}
	\end{umlcomponent}
	\begin{umlcomponent}{PGCL Model Checking}
		\umlbasiccomponent[x=9,y=0]{PgclChecker}
		\umlbasiccomponent[x=9,y=-3.5]{PgclBuilder}
		\umlbasiccomponent[x=9,y=-7]{PgclParser}
	\end{umlcomponent}
		
	\umlassemblyconnector[interface=Define formula,with port,geometry=-|-,last arm,arm1=-2cm]{PgclChecker}{Logic}
	\umlassemblyconnector[interface=Check subsystem,with port,geometry=-|-,last arm,arm1=-2cm]{PgclChecker}{Modelchecker}
	\umlassemblyconnector[interface=Create model,with port,geometry=-|-,last arm,arm1=-2cm]{PgclBuilder}{Models}
	\umlassemblyconnector[interface=Handle variables,with port,geometry=-|-,last arm,arm1=-2cm]{PgclBuilder}{Expressions}
	\umlassemblyconnector[interface=Build subsystem,geometry=|-|]{PgclChecker}{PgclBuilder}
	\umlassemblyconnector[interface=Parse program,geometry=|-|]{PgclBuilder}{PgclParser}
\end{tikzpicture} 

==> resources/transferproblem.tex <==
\begin{tabular}{cc}
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
		\node[state,initial]	(0)	[label=below:{$\{\}$}]						{$s_0$};
		\node[state]			(1)	[right=2cm of 0,label=below:{$\{\ast\}$}]	{$\ast$};
		
		\path[->]	(0)		edge[loop, above]	node	{$0.5$}		(0);
		\path[->]	(0)		edge[above]			node	{$0.5$}		(1);
		\path[->]	(1)		edge[loop, above]	node	{$1$}		(1);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=2cm,initial text={}]
		\node[state,initial]	(0)	[label=below:{$\{\}$}]						{$s_0$};
		\node[state]			(1)	[right=2cm of 0,label=below:{$\{a\}$}]		{$s_1$};
		
		\path[->]	(0)		edge[loop, above]	node	{$0.5$}		(0);
		\path[->]	(0)		edge[above]			node	{$0.5$}		(1);
		\path[->]	(1)		edge[loop, above]	node	{$1$}		(1);
	\end{tikzpicture}\\
\end{tabular}
